Cognition-Oriented Emotion Tracing from Causes to Consequences in Real-World Social Scenes

Affective computing has progressed from categorical emotion recognition to open-ended affective analysis with large multimodal models. Yet affective science describes emotion as an unfolding process shaped by appraisal, regulation, and social interpretation, which remains underexplored computationally. We propose TRACE, a cognition-oriented framework that formalizes an affective episode through three interrelated stages: Condition, Affect, and Effect, integrating observable cues with cognitive factors such as internal stance and regulation of emotional display. Based on this formulation, TRACE-Bench evaluates multimodal models in real-world social scenes through five tasks spanning grounded affect recognition, regulation decoding, cause reasoning, effect reasoning, and full-chain reconstruction, with 3,746 structured question-answer pairs over 646 videos. A matched human-model comparison reveals a substantial performance gap, while affect-specialized models also generally lag behind general-purpose MLLMs. Model outputs show recurring failures, including treating displayed behavior as genuine feeling and fabricating unsupported events during long-chain generation. We further propose TRACER, a cognition-grounded structured reasoning method that couples each inference with explicit premises from factual observations, cognitive appraisals, and established upstream conclusions, forming a traceable graph of intermediate and target conclusions. TRACER outperforms all evaluated model baselines on each of the five tasks. Project page: https://cogaffc.github.io/TRACE

==> appendix/drafts/appendix_polish_assets/appraisal_prompt.tex <==
\begin{promptframe}{Appraisal instructions}
You are the appraiser.

\pgap
\plabel{Stance}
For each request below, put yourself in that person's own position, with
their standing, relationships, concerns, and stakes in this scene, and
evaluate the situation at the anchored moment, one reading per requested
dimension.

\pgap
\plabel{What each dimension's reading must state}
\begin{itemize}[leftmargin=1em,itemsep=2pt,parsep=0pt,topsep=2pt]
\item relevance: which goal, need, or attachment of this person the event
touches, and how much is at stake for them.
\item implication: who or what caused it and with what intent, whether it
helps or obstructs this person's goals, and how certain and urgent it is.
\item coping: whether this person can influence the event (control), whether
they have the strength or standing to do so (power), and if not, whether
they could live with the outcome (adjustment).
\item normative: whether it violates or surpasses a standard this person
holds or their community enforces, and what the social setting demands
of their visible behavior.
\end{itemize}

\pgap
\plabel{Grounding}
\begin{itemize}[leftmargin=1em,itemsep=2pt,parsep=0pt,topsep=2pt]
\item basis states the concrete facts the reading rests on, including
relationship and status facts when they matter, with supporting ids
in \texttt{observation\_ids}.
\item reading is one evaluative proposition from this person's own
position, on the requested dimension only.
\end{itemize}

\pgap
\plabel{Boundaries}
\begin{itemize}[leftmargin=1em,itemsep=2pt,parsep=0pt,topsep=2pt]
\item Do not describe expressive channels for their own sake.
\item Do not emit emotion labels or answer fields.
\item Do not answer for any other person or any dimension that was not requested.
\end{itemize}
\end{promptframe}


==> appendix/drafts/appendix_polish_assets/audit_rubric.tex <==
\begin{promptframe}{Audit rubric}
\begin{minipage}[t]{0.485\linewidth}\vspace{0pt}\raggedright
You audit ONE model answer against the VIDEO (frames you pull yourself plus the subtitle lines). Observation records help locate relevant moments and align speaker references. Events are verified against video frames and subtitles. Start from a uniform frame grid shared across configurations, then inspect additional frames at relevant timestamps as needed. Do not judge quality; do not use any reference answer; you do not know which configuration produced it.\par\smallskip
Six slots: \texttt{external\_reality} (s1), \texttt{facial\_expression} (s2), \texttt{body\_language} (s3), \texttt{vocal\_cues} (s4), \texttt{verbal\_content} (s5), \texttt{physical\_effect} (s6). Ignore \texttt{affective\_state}, \texttt{internal\_driver}, \texttt{goal}, \texttt{mental\_effect}, \texttt{affective\_effect}, and purely mental sentences. Split each slot into atomic factual claims (one event per claim, name the person). An empty, \texttt{None}, \texttt{<TBI>}, or purely vague slot is \texttt{omitted: true} with no claims. Omission is not fabrication.\par\smallskip
Windows: s1 = before or at the anchored moment, any actor, event must bear on the subject. s2--s5 = around the anchored moment (anchor observations and their immediate neighbours), the subject only. s6 = at or after the anchored moment (the anchor observations themselves count as inside the window), the recipient named in the answer, who must be present in the record. Windows follow observation order, not exact seconds.\par\smallskip
Off-topic gate first: a different person or a clearly different moment $\rightarrow$ \texttt{off\_topic: true}, no slots. Off-topic answers stay in the denominator.
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}\vspace{0pt}\raggedright
Per claim: Q1 do the frames or the subtitles contain this event, action, or line? Restatements count, inferences do not. Present only in the record, and the window is genuinely uncovered (off-screen, no audio/subtitle coverage, subject absent) $\rightarrow$ \textbf{U} with \texttt{unverifiable\_reason}; if the modality covers the window and the content is not there $\rightarrow$ \textbf{F}. Absent everywhere $\rightarrow$ \textbf{F}, evidence \texttt{no match in frames, subtitles or record}. Q2 is the actor allowed for this slot and is the event inside the slot's window? No $\rightarrow$ \textbf{L} (quote the line, say which person or position). Yes $\rightarrow$ \textbf{S} (quote the subtitle line id or the frame timestamp; set \texttt{support} to frames / subtitles / both and \texttt{window} to anchor / neighbour).\par\smallskip
Rules: vocal claims (volume, tone, tremor) are S only with a textual cue in the subtitles (exclamation, repetition, stammer, pace from timing), otherwise U with reason no\_audio --- a record description of the voice is never sufficient; motion claims may be judged from change across adjacent grid frames. Degree words never flip a label; opposite direction is F; a visible reaction in s6 needs a visible basis; unattributed dialogue is attributed via the co-timed observation; when uncertain between S and F, choose F. Before labelling any F or L, view frames from that claim's time window (pull them yourself if the shipped frame grid do not cover it) and list every timestamp viewed in \texttt{frames\_viewed}. All six slots must appear. Return the audit results in JSON format.
\end{minipage}
\end{promptframe}


==> appendix/drafts/appendix_polish_assets/intervention_case.tex <==
\providecommand{\casefrm}[4]{%
  \begin{minipage}[t]{\casew}\vspace{0pt}%
    \includegraphics[width=\linewidth]{drafts/appendix_polish_assets/case_strip/#1}\par\vspace{2.5pt}%
    {\scriptsize\raggedright\textcolor{black!60}{#2}\hspace{0.5em}\textit{#3}\par\vspace{1pt}#4\par}%
  \end{minipage}}
\providecommand{\casehead}[1]{\colorbox{black!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\strut\textbf{#1}}}\par\vspace{3pt}}
\providecommand{\caseitem}[2]{\textit{#1}\hspace{0.5em}#2\par\vspace{2.5pt}}
\providecommand{\casegood}[1]{\textcolor{green!45!black}{\ding{51}\hspace{0.4em}\textbf{#1}}}
\providecommand{\casebad}[1]{\textcolor{red!65!black}{\ding{55}\hspace{0.4em}\textbf{#1}}}
\newlength{\casew}
\newlength{\casecol}
\begin{minipage}{\linewidth}
\setlength{\fboxsep}{3pt}%
\setlength{\casew}{\dimexpr(\linewidth-15pt)/6\relax}%
\setlength{\casecol}{\dimexpr(\linewidth-20pt)/3\relax}%
\footnotesize\raggedright
\casefrm{f_00m01s50.jpg}{0:01}{Male guest}{``Hey, you guys ever see that show, uh, Trading Spouses?''}\hfill
\casefrm{f_00m06s00.jpg}{0:06}{Subject}{\textbf{``Oh, God, no.''}}\hfill
\casefrm{f_00m08s50.jpg}{0:08}{Subject}{\textbf{``Who even watches that garbage?''}}\hfill
\casefrm{f_00m11s50.jpg}{0:11}{Host}{``It's my new guilty pleasure.''}\hfill
\casefrm{f_00m16s00.jpg}{0:16}{Subject}{``Oh, God, it's all so predictable.''}\hfill
\casefrm{f_00m18s50.jpg}{0:18}{Subject}{``We've paired a vegan to live with a butcher.''}
\par\vspace{7pt}
\begin{minipage}[t]{\casecol}\vspace{0pt}\raggedright
\casehead{Reference annotation}
\caseitem{Condition}{The male guest jokes about a reality TV show. The subject expects the others ``to share her scorn.''}
\caseitem{State}{Disgust, Medium, Negative.}
\caseitem{Manifestation}{``Exaggerated laughter followed by a look of distaste and a sarcastic smirk.''}
\caseitem{Regulation}{Substitution, target state Happiness.}
\caseitem{Effect}{The host ``awkwardly admits that the show is her `guilty pleasure'.''}
\end{minipage}\hfill
\begin{minipage}[t]{\casecol}\vspace{0pt}\raggedright
\casehead{Without appraisal records}
\caseitem{GPT-5 (thinking)}{``recoils with mock disgust, which sets a lightly teasing tone''}
\caseitem{Qwen3-VL-32B}{``the woman's expression shifts from laughter to thoughtful amusement''}
\vspace{3pt}
\casebad{Surface reading}
\end{minipage}\hfill
\begin{minipage}[t]{\casecol}\vspace{0pt}\raggedright
\casehead{With appraisal records}
\caseitem{Records}{``He is intentionally steering us toward a trashy TV topic, which obstructs my preference for a more worthwhile exchange'' \ldots\ ``it publicly invites judgment of anyone present who likes the show.''}
\caseitem{GPT-5 (thinking)}{``immediately dismisses it as `garbage,' signaling disdain and a higher standard for conversation.''}
\caseitem{Qwen3-VL-32B}{``reacts with immediate disdain''}
\vspace{3pt}
\casegood{Correct State}
\end{minipage}
\end{minipage}


==> appendix/drafts/appendix_polish_assets/observer_prompt.tex <==
\begin{promptframe}{(a) Observer prompt (abridged)}
You record what is VISIBLE and AUDIBLE in a video. You are an observer: you do not interpret, you do not name emotions, you do not judge or assign causes --- you record what is seen and heard, faithfully, in time order, across the WHOLE clip.\par\pgap
\,[\ldots]\,Everything visual\,[\ldots]\,is yours to observe from the video, and you should trust your eyes for it.\par\pgap
Model-generated speaker/action attribution:\par
\{dialogue\_attribution\}\par\pgap
A moment is a short span where one EVENT holds together --- one exchange, one action, one reaction.\,[\ldots]\,For roughly \{moment\_budget\} moments total (a guide, not a quota): cover the whole clip with reasonably EVEN attention\,[\ldots]\,\textbf{a camera cut is NOT a moment boundary.}\par\pgap
{\hangindent=0.9em\hangafter=1 -- Do NOT name anyone's emotion or inner state\,[\ldots]\,Record the face and the voice --- the literal markers --- do not label what they mean.\par}
{\hangindent=0.9em\hangafter=1 -- Do NOT assign roles or causality\,[\ldots]\,\par}
{\hangindent=0.9em\hangafter=1 -- Do NOT select for relevance to any later question. Record the whole scene as it is.\par}
{\hangindent=0.9em\hangafter=1 -- Do NOT invent.\,[\ldots]\,Record only what is actually observable.\par}\pgap
Output only the JSON object.\,[\ldots]\,\par\pgap
Characters from QA questions (subject, object, recipient): \{roster\}\par Subtitle transcript (verbatim, with times\,[\ldots]\,): \{subtitle\_text\}\par
\end{promptframe}
\begin{promptframe}{(b) Output format}
\texttt{\{ {\textquotedbl}observations{\textquotedbl}: [ \{}\par
\hspace*{1.5em}\texttt{{\textquotedbl}id{\textquotedbl}: {\textquotedbl}o1{\textquotedbl},}\par
\hspace*{1.5em}\texttt{{\textquotedbl}time\_s\_t{\textquotedbl}: [start\_seconds, end\_seconds],}\par
\hspace*{1.5em}\texttt{{\textquotedbl}present\_characters{\textquotedbl}: [{\textquotedbl}[Appearance-Role(Name)]{\textquotedbl}],}\par
\hspace*{1.5em}\texttt{{\textquotedbl}content{\textquotedbl}: {\textquotedbl}Everything observable in this moment, integrated:}\,[\ldots]\,\texttt{{\textquotedbl} \} ],}\par
\hspace*{0.5em}\texttt{{\textquotedbl}notes{\textquotedbl}: {\textquotedbl}Optional:}\,[\ldots]\,\texttt{{\textquotedbl} \}}\par
\end{promptframe}
\begin{promptframe}{(c) One observation of a record}
\texttt{\{ {\textquotedbl}id{\textquotedbl}: {\textquotedbl}o2{\textquotedbl}, {\textquotedbl}time\_s\_t{\textquotedbl}: [10.0, 20.0],}\par
\hspace*{0.5em}\texttt{{\textquotedbl}present\_characters{\textquotedbl}: [{\textquotedbl}[Black Suit-Father]{\textquotedbl},}\par
\hspace*{1.5em}\texttt{{\textquotedbl}[Blonde-Mother]{\textquotedbl}, {\textquotedbl}[Audience]{\textquotedbl}],}\par
\hspace*{0.5em}\texttt{{\textquotedbl}content{\textquotedbl}:} ``The camera cuts to a close-up of [Black Suit-Father] as he sits down beside [Blonde-Mother]\,[\ldots]\,He turns to her and says, 'Excuse me,' then 'Hi,' with a slight smile and a relaxed posture.\,[\ldots]\,[Blonde-Mother] turns her head toward him, smiling faintly, then looks back toward the stage.\,[\ldots]\,''\,\texttt{\}}\par
\end{promptframe}


==> appendix/drafts/appendix_polish_assets/surface_prompts.tex <==
\begin{minipage}[t]{0.49\textwidth}\vspace{0pt}
\begin{promptframe}{(a) Description prompt}
You are shown frames from a short video clip in temporal order, together with the dialogue transcript with speaker labels.\par\smallskip
Describe this clip from an emotional perspective, in 150-250 words of plain prose, covering:\par\smallskip
1. What happens between the people: who says or does what to whom, and what triggers what.\par
2. What each main person feels, and why.\par
3. How each person's feelings and reactions affect the others in the scene.\par\smallskip
Base your description only on this clip. Refer to people using the names or descriptions from the transcript.\par\smallskip
TRANSCRIPT:\par
\{transcript\}
\end{promptframe}
\begin{promptframe}{(b) Appraisal records, appended to (a)}
APPRAISAL RECORDS (first-person readings of the main people in this clip at the key moments, produced by a separate analysis; treat them as additional evidence about each person's situation):\par
- \{person\}:\par
\hspace{1.2em}[\{moment\}] \{dimension\}: \{reading\}
\end{promptframe}

\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}\vspace{0pt}
\begin{promptframe}{(c) Appraisal CoT, prepended to (a)}
Before writing, put yourself in the position of each main person in the clip, with their standing, relationships, concerns, and stakes in this scene. For each such person work through four dimensions, one short reading each, grounded in what you see and hear:\par
- relevance: which goal, need, or attachment of this person the events touch, and how much is at stake for them.\par
- implication: who or what caused it and with what intent, whether it helps or obstructs this person's goals, and how certain and urgent it is.\par
- coping: whether this person can influence the events, whether they have the strength or standing to do so, and if not, whether they could live with the outcome.\par
- normative: whether it violates or surpasses a standard this person holds or their community enforces, and what the social setting demands of their visible behaviour.\par
Write these readings first under the heading APPRAISAL (they do not count toward the word limit), then write the description under the heading DESCRIPTION.
\end{promptframe}
\end{minipage}

